A Bound on the Pseudospectrum of the Harmonic Oscillator with Imaginary Cubic Potential

We are concerned with the non-normal Schr\"odinger operator $$ H=-\Delta+V $$ on $ L^2(\mathbb R^n)$, where $V\in W^{1,\infty}_{\text{loc}}(\mathbb{R}^n)$ and $\operatorname{Re} (V(x))\ge c|x|^2-d$ for some $c,d>0$. The spectrum of this operator is discrete and contained in the positive half plane. In general, the $\varepsilon$-pseudospectrum of $H$ will have an unbounded component for any $\varepsilon>0$ and thus will not approximate the spectrum in a global sense. By exploiting the fact that the semigroup $e^{-tH}$ is immediately compact, we show a complementary result, namely that for every $\delta>0$, $R>0$ there exists an $\varepsilon>0$ such that the $\varepsilon$-pseudospectrum $$ \sigma_\varepsilon(H)\subset \{z:\operatorname{Re}(z) \geq R\}\cup\bigcup_{\lambda\in\sigma(H)}\{z:|z-\lambda|<\delta \}. $$ In particular, the unbounded part of the pseudospectrum escapes towards $+\infty$ as $\varepsilon$ decreases. Additionally, we give two examples of non-selfadjoint Schr\"odinger operators outside of our class and study their pseudospectra in more detail.

==> SemiClassicalTIKZ.tex <==
\begin{tikzpicture}[domain=0:1.587,scale=0.6]
\definecolor{niceblue}{rgb}{0.2,0.15,0.7}
\fill[fill=niceblue,opacity=.2] plot ({-0.7*\x^2},{\x^3}) -- (0,4) ;
\fill[fill=niceblue,opacity=.2] plot ({-0.7*\x^2},{-\x^3}) -- (0,-4) ;
\fill[fill=niceblue,opacity=.2] (0,-4) rectangle (4,4);
\draw[-] (1,-.1) -- (1,.1) ;
\draw (1,-0.4) node{\tiny{$1$}};
\draw[-] (2,-.1) -- (2,.1) ;
\draw (2,-0.4) node{\tiny{$2$}};
\draw[-] (3,-.1) -- (3,.1) ;
\draw (3,-0.4) node{\tiny{$3$}};
\draw[-] (-1,-.1) -- (-1,.1) ;
\draw (-1,-0.4) node{\tiny{$-1$}};
\draw[-] (-2,-.1) -- (-2,.1) ;
\draw (-2,-0.4) node{\tiny{$-2$}};
\draw[-] (-3,-.1) -- (-3,.1) ;
\draw (-3,-0.4) node{\tiny{$-3$}};
\draw[-] (-.1,-1) -- (.1,-1) ;
\draw (-0.5,-1) node{\tiny{$-1$}};
\draw[-] (-.1,-2) -- (.1,-2) ;
\draw (-0.5,-2) node{\tiny{$-2$}};
\draw[-] (-.1,-3) -- (.1,-3) ;
\draw (-0.5,-3) node{\tiny{$-3$}};
\draw[-] (-.1,1) -- (.1,1) ;
\draw (-0.4,1) node{\tiny{$1$}};
\draw[-] (-.1,2) -- (.1,2) ;
\draw (-0.4,2) node{\tiny{$2$}};
\draw[-] (-.1,3) -- (.1,3) ;
\draw (-0.4,3) node{\tiny{$3$}};
\draw[->] (-3.6,0) -- (4,0) node[below]{\small{Re}};
\draw[->] (0,-4) -- (0,4) node[left]{\small{Im}};
\end{tikzpicture}

==> specfig.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=11cm,
height=3cm,
at={(0,0)},
scale only axis,
point meta min=-10,
point meta max=2,
unbounded coords=jump,
xmin=-10,
xmax=60,
ymin=-15,
ymax=15,
axis background/.style={fill=white}
]
\addplot [color=black,line width=1.0pt,mark size=0.7pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.15626707198445	0\\
4.1092287528238	0\\
7.56227385497055	0\\
11.3144218198317	0\\
15.2915537535813	0\\
19.451529107096	0\\
23.7667405659721	0\\
32.7890832204992	0\\
28.2175246126817	0\\
57.1200123315513	0\\
62.2373782346685	0\\
37.4698260934543	0\\
42.2503888400521	0\\
52.0811584253371	0\\
47.123204144387	0\\
};
\end{axis}
\end{tikzpicture}%
